Dark Matter Induced Proton Decays

We propose a novel theoretical framework in which proton decay is induced by the dark matter. While proton decay requires violation of the $B+L$ symmetry, dark matter stability often relies on the presence of an unbroken symmetry. These seemingly distinct phenomena are unified through the global $U(1)_{B+L}$ symmetry inherent in the Standard Model. Its spontaneous breaking leads to a residual $Z_4$ symmetry, which ensures dark matter stability and forbids proton decay at tree level. Consequently, proton decay occurs at the one-loop level, mediated by dark sector particles. The proton lifetime is linked with the dark matter, the heavier dark matter mass enhancing proton stability, and vice versa. The $\mathcal{O}$(TeV) masses of the mediators remain consistent with current proton lifetime limits, making them accessible to experimental searches. In particular, the leptoquark mediating proton decay, carrying exotic $B+L$ charges, leads to a distinctive signature in collider searches. By intertwining proton decay, dark matter stability, and collider phenomenology, this framework offers distinctive signatures that can be probed in current and future experiments.

==> feynman/DM_decay.tex <==

%\tikzfeynmanset{compat=1.0.0} 
%\usetikzlibrary{decorations.markings,patterns,shapes}

% Custom TikZ styles
\tikzset{
    DM/.style={draw=black,line width=0.4pt, postaction={decorate}},
    E/.style={draw=black,line width=0.4pt, postaction={decorate}},
    scalar/.style={dotted,draw=black,line width=0.5pt, postaction={decorate},
        decoration={markings,mark=at position .55 with }},
    SMM/.style={draw=cyan,line width=0.6pt, postaction={decorate}},
    vertex/.style={draw=black, fill=black, circle, inner sep=0pt, minimum size=1mm}
}

%\begin{tikzpicture}
%    % SM (nucleon-like) lines
%    \draw[SMM] (1.1, 0.1) -- (1.5, 0.4);  % Top nucleon line
%    \draw[SMM] (0.8, 0.1) -- (1.5, 0.0);  % Middle nucleon line
%    \draw[SMM] (1.2, 0.1) -- (1.5, -0.4);  % Bottom nucleon line
%
%    % Left oval representing bound nucleons
%  %  \draw[fill=gray] (-1, 0.1) ellipse (0.4 and 0.4);
%
%    % Dark matter incoming and outgoing lines
%    \draw[DM] (-2.8, 0.1) -- (-1.4, 0.1);       % Incoming DM
%     \draw[E] (-1.4, 0.1) -- (0.2, 0.5); 
%     \draw[E] (-1.4, 0.1) -- (0.2, 0.5);
%    %\draw[DM] (-0.74, -0.2) -- (0.5, -0.8);     % Outgoing DM
%
%    % Labels
%    \node at (-2.5, -0.2) {\scriptsize (Odd under $Z_4$)};
%    %\node at (2.8, 1.35) {$p/n$};
%    \node at (0.95, -0.2) {\scriptsize SM};
%    \node at (0.85, -0.75) {\scriptsize (Even under $Z_4$)};
%    \node at (-2.4, 0.3) {\scriptsize DM};
%    %\node at (0.8, -1.1) {\scriptsize (Odd under $Z_4$)};
%   % \draw[red, line width=1pt] (-1.2, 0.3) -- (-0.8, -0.1);
%%\draw[red, line width=1pt] (-1.2, -0.1) -- (-0.8, 0.3);
%
%\end{tikzpicture}

\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=1.0cm of a6] (a8);

\diagram* {
(a1) -- [scalar,black] (a2),
(a4) -- [fermion, black] (a2),
(a2) -- [fermion, black] (a5),
};
\end{feynman}
\draw[fill=gray] (2.5, 0.8) ellipse (0.4 and 0.4);
\draw[scalar] (3.1, 1.35) -- (3.1, 0.96);
\draw[SMM] (2.7, 1.15) -- (3.3, 1.9);
\draw[SMM] (2.8, 1.05) -- (3.45, 1.68); 
\draw[SMM] (2.9, 0.9) -- (3.8, 0.75); 
\draw[SMM] (2.9, 0.75) -- (3.75, 0.52); 
\node at (0.65, 0.2) {\scriptsize DM};
 \node at (0.65, -0.2) {\scriptsize ( $Z_4$-odd )};
    %\node at (2.8, 1.35) {$p/n$};
    \node at (3.5, 1.2) {\scriptsize SM};
    \node at (3.35, 2.10) {\scriptsize ( $Z_4$-even )};
    \node at (3.75, -1.25) {\scriptsize ( $Z_4$-even )};
    \node at (2.55, -1.25) {  $e^+/u$};
    \node at (2.2, 0.10) { \scriptsize $E/U$};
   % \node at (2.4, 0.3) {\scriptsize DM};
%%%
%\draw[SMM] (-1.2, 0.1) -- (0.3, 1.0);
 %   \draw[SMM] (-1, 0.1) -- (0.5, 0.4);
  %     \draw[SMM] (-1.0, 0.1) -- (0.4, 0.8);
   %    \draw[SMM] (-1, 0.01) -- (0.5, 0.2);
\end{tikzpicture}


==> feynman/Z4_break_prot.tex <==
\begin{tikzpicture} 
\fill[black!100] (-3.2,0.4) ellipse (0.4 and 2.4);
\fill[black!100] (0.55,-0.750) ellipse (0.25 and 0.9);
\begin{feynman}
%middle
\vertex (cntf);
\vertex [above = 1cm of cntf] (cnt);
\vertex [right = 0.5cm of cnt] (ncnt);
\vertex [above = 1.5cm of ncnt] (sigv){$e^+$};
%\vertex [below = 1.75cm of cnt] (chiv);
\vertex [below = 1.3cm of ncnt] (chiv);
\vertex [above = 2.5cm of cnt] (sig);
\vertex [below = 2.5cm of cnt] (chi);
\vertex [above left = 1.5cm of cnt] (N1);
\vertex [below left = 1.5cm of cnt] (N31);
\vertex [above right = 1.5cm of cnt] (N2);
\vertex [below right = 1.5cm of cnt] (N32);
\vertex [below = 2.2cm of ncnt] (fu);
%left
\vertex [left=2cm of N1] (d);
\vertex [left=2cm of N31] (u2);
\vertex [left=3.5cm of fu] (u1);
\vertex [left=3.6cm of cntf] (p) {$p$};
%right
\vertex [right=1.2cm of N2] (e);% {$e^+$};
\vertex [right=1.2cm of N32] (u2rf);
\vertex [below = 1.2cm of u2rf] (u2r);
\vertex [below=1.0cm of u2r] (u1r);
%\vertex [right = 0.6cm of chi] (pi) {$\pi^0$};
%\vertex [right = 0.6cm of chi] (u2) {$\pi^0$};


\diagram* {
(u1) -- [ fermion, edge label = $u$] (fu),% -- [ fermion, edge label = $u$] (u1r),
(d) -- [ fermion, edge label = $d$] (N1),
%(sigv) -- [anti fermion, edge label = $E_L$] (N2),
(sigv) -- [fermion] (N1),
%(e) -- [fermion] (N2),
(u2) -- [ fermion, edge label = $u$] (N31),
%(N32) -- [anti fermion, edge label = $u$] (u2r),
(N31) -- [anti fermion, edge label = $u$] (chiv), % -- [anti fermion, edge label' = $U_L$] (N32),
(N1) -- [ anti charged scalar, edge label' = $\tilde{S}_1$] (N31),
%(N2) -- [ scalar, edge label = $\zeta$] (N32),
%(sig) -- [ scalar, insertion = 0.01, edge label' = $\sigma$] (sigv),
%(chi) -- [ scalar, insertion = 0.01, edge label' = $\chi$] (chiv),
};
\end{feynman}
%\draw[very thick, ->] (-0.7,1.6) arc (140:-140:0.9);
%\node at (0.0,1.1){odd-$Z_4$};
\node at (1.2,-0.8){$\pi^0$};
\node at (-1.0,-2.75){\textbf{Broken} $\mathbf{Z_4}$};
\end{tikzpicture}


==> feynman/Z4_cons_prot.tex <==
\begin{tikzpicture} 
\fill[black!100] (-3.2,0) ellipse (0.4 and 2.4);
\fill[black!100] (2.4,-1.8) ellipse (0.25 and 0.9);
\begin{feynman}
%middle
\vertex (cntf);
\vertex [above = 1cm of cntf] (cnt);
\vertex [above = 1.5cm of cnt] (sigv);
\vertex [below = 1.5cm of cnt] (chiv);
\vertex [above = 2.5cm of cnt] (sig);
\vertex [below = 2.5cm of cnt] (chi);
\vertex [above left = 1.5cm of cnt] (N1);
\vertex [below left = 1.5cm of cnt] (N31);
\vertex [above right = 1.5cm of cnt] (N2);
\vertex [below right = 1.5cm of cnt] (N32);
\vertex [below = 3cm of cnt] (fu);
%left
\vertex [left=2cm of N1] (d);
\vertex [left=2cm of N31] (u2);
\vertex [left=3cm of fu] (u1);
\vertex [left=3.6cm of cntf] (p) {$p$};
%right
\vertex [right=1.2cm of N2] (e) {$e^+$};
\vertex [right=1.2cm of N32] (u2rf);
\vertex [below = 1.2cm of u2rf] (u2r);
\vertex [below=1.0cm of u2r] (u1r);
\vertex [right = 2.6cm of chi] (pi) {$\pi^0$};


\diagram* {
(u1) -- [ fermion, edge label = $u$] (fu) -- [ fermion, edge label = $u$] (u1r),
(d) -- [ fermion, edge label = $d$] (N1),
(sigv) -- [anti fermion, edge label = $E_L$] (N2),
(sigv) -- [fermion, edge label' = $E_R$] (N1),
(e) -- [fermion] (N2),
(u2) -- [ fermion, edge label = $u$] (N31),
(N32) -- [anti fermion, edge label = $u$] (u2r),
(N31) -- [anti fermion, edge label' = $U_R$] (chiv) -- [anti fermion, edge label' = $U_L$] (N32),
(N1) -- [ anti charged scalar, edge label' = $\tilde{S}_1$] (N31),
(N2) -- [charged scalar, edge label = $\zeta$] (N32),
(sig) -- [anti charged scalar, insertion = 0.01, edge label' = $\sigma$] (sigv),
(chi) -- [anti charged scalar, insertion = 0.01, edge label' = $\chi$] (chiv),
};
\end{feynman}
%\draw[very thick, ->] (-0.7,1.6) arc (140:-140:0.9);
\draw[->, thick, black] (3,0.5) -- (5.5,0.5); 
\node at (4.25,0.9){$\mathbf{Z_4}$\textbf{-breaking}};
\node at (0.0,-2.75){\textbf{Conserved} $\mathbf{Z_4}$};
\end{tikzpicture}


==> feynman/decaymodes1.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=1.0cm of a6] (a8);

\diagram* {
(a1) -- [scalar,black,very thick,edge label=\(\tilde{S_1}\)] (a2),
(a4) -- [fermion, black,very thick,edge label'=\(\bar{d}\)] (a2),
(a5) -- [fermion, black,very thick,edge label'=\(\bar{E}\)] (a2),
(a7) -- [fermion, black,very thick,edge label'=\(e^+\)] (a5),
(a5) -- [scalar, black,very thick,edge label=\(\zeta^{\dagger}\)] (a8),
};
\end{feynman}
\end{tikzpicture}
%%%%%%%%%%%
\hspace{1cm}
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=1.0cm of a6] (a8);

\diagram* {
(a1) -- [scalar,black,very thick,edge label=\(\tilde{S_1}\)] (a2),
(a2) -- [fermion, black,very thick,edge label=\(u\)] (a4),
(a2) -- [fermion, black,very thick,edge label=\(U\)] (a5),
(a5) -- [fermion, black,very thick,edge label=\(u\)] (a7),
(a5) -- [scalar, black,very thick,edge label=\(\zeta\)] (a8),
};
\end{feynman}
\end{tikzpicture}
%%
\hspace{1cm}
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=1.0cm of a6] (a8);

\diagram* {
(a1) -- [scalar,black,very thick,edge label=\(\tilde{S_1}\)] (a2),
(a4) -- [fermion, black,very thick,edge label=\(\bar{d}\)] (a2),
(a5) -- [fermion, black,very thick,edge label'=\(\bar{E}\)] (a2),
};
\end{feynman}
\end{tikzpicture}
%%%%
\hspace{1cm}
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=1.0cm of a6] (a8);

\diagram* {
(a1) -- [scalar,black,very thick,edge label=\(\tilde{S_1}\)] (a2),
(a2) -- [fermion, black,very thick,edge label'=\(u\)] (a4),
(a2) -- [fermion, black,very thick,edge label=\(U\)] (a5),
};
\end{feynman}
\end{tikzpicture}
%\hspace{1cm}

==> feynman/decaymodes2.tex <==
\hspace{0.5cm}
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=0.5cm of a6] (a8);
\vertex[right=1.0cm of a6] (a9) {$\bar{u}$};
\vertex[above=1.0cm of a9] (a10) ;

\diagram* {
(a1) -- [fermion,black,very thick,edge label=\({E}\)] (a2),
(a4) -- [fermion, black,very thick,edge label'=\(\bar{d}\)] (a2),
(a2) -- [scalar, black,very thick,edge label=\(\tilde{S_1}\)] (a5),
(a7) -- [fermion, black,very thick,edge label'=\(\bar{u}\)] (a5),
(a8) -- [fermion, black,very thick,edge label'=\(\bar{U}\)] (a5),
(a9) -- [fermion, black,very thick] (a8),
(a8) -- [scalar, black,very thick,edge label=\(\zeta^{\dagger}\)] (a10),
};
\end{feynman}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=0.5cm of a6] (a8);
\vertex[right=1.0cm of a6] (a9) {$e^+$};
\vertex[above=1.0cm of a9] (a10) ;

\diagram* {
(a1) -- [fermion,black,very thick,edge label=\({U}\)] (a2),
(a4) -- [fermion, black,very thick,edge label'=\(\bar{u}\)] (a2),
(a2) -- [scalar, black,very thick,edge label=\(\tilde{S_1}^\dagger\)] (a5),
(a7) -- [fermion, black,very thick,edge label'=\(\bar{d}\)] (a5),
(a8) -- [fermion, black,very thick,edge label'=\(\bar{E}\)] (a5),
(a9) -- [fermion, black,very thick] (a8),
(a8) -- [scalar, black,very thick,edge label=\(\zeta\)] (a10),
};
\end{feynman}
\end{tikzpicture}
%%%%%%%%%%%
%%
\hspace{5cm}
%
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=1.0cm of a6] (a8);

\diagram* {
(a1) -- [fermion,black,very thick,edge label=\(E\)] (a2),
(a2) -- [fermion, black,very thick,edge label=\(e^-\)] (a4),
(a2) -- [scalar, black,very thick,edge label=\(\zeta^\dagger\)] (a5),
};
\end{feynman}
\end{tikzpicture}
\hspace{1cm}
%
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex[right=1.5cm of a1] (a2);
\vertex[right=1.0cm of a2] (a3) ;
\vertex[below=1.0cm of a3] (a4);
\vertex[above=1.0cm of a3] (a5);
\vertex[right=1.0cm of a5] (a6);
\vertex[below=1.0cm of a6] (a7);
\vertex[above=1.0cm of a6] (a8);

\diagram* {
(a1) -- [fermion,black,very thick,edge label=\(U\)] (a2),
(a2) -- [fermion, black,very thick,edge label=\(u\)] (a4),
(a2) -- [scalar, black,very thick,edge label=\(\zeta\)] (a5),
};
\end{feynman}
\end{tikzpicture}
%%%%




==> feynman/prodmodes1.tex <==

\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex (a2) ;
\vertex (a3) ;
\vertex (i1) ;
%\vertex[right=1.5cm of a1] (a2);
\vertex[right=2.75cm of a2] (a4);
\vertex[right=1.0cm of a4] (i2);
\vertex[right=1.0cm of i1] (a2);
\vertex[below=1.0cm of i1] (a1) {\(g\)};
\vertex[above=1.0cm of i1] (a3) {\(g \)};
\vertex[below=1.0cm of i2] (a5){\( \tilde{S_1}\)};
\vertex[above=1.0cm of i2] (a6){\( \tilde{S_1}^{\dagger}\)};
\diagram* {
(a1) -- [gluon,black,very thick] (a2),
(a2) -- [gluon,black, very thick] (a3),
(a4) -- [gluon, black, very thick,edge label=\( g\)] (a2) ,
(a4) -- [scalar,black,very thick] (a6), 
(a4) -- [scalar,black,very thick] (a5), 
};
\end{feynman}
\end{tikzpicture}
%%
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex (a2) ;
\vertex (a3) ;
\vertex (i) ;
\vertex[right=1.0cm of a1] (a2);
\vertex[left=1.0cm of i] (a1){\(g \)};
\vertex[right=1.0cm of a2] (a3);
\vertex[right=1.0cm of i] (a3){\(\tilde{S_1} \)};
%%Hu and sigma vertices
\vertex[above=3.5cm of a1] (a5) {\(g \)};
\vertex[above=1cm of i] (a2) ;
\vertex[above=3.5cm of a3] (a6){\(\tilde{S_1}^{\dagger} \)};
\vertex[above=1.5cm of a2] (a4);
%\vertex[above=1.0cm of a1] (a2);
%\vertex[above=1.5cm of a3] (a2);
\diagram* {
(a2) -- [gluon,black,very thick] (a1),
(a2) -- [scalar,black, very thick] (a3),
(a2) -- [scalar, black, very thick, edge label'=\( \tilde{S_1} \)] (a4) ,
(a4) -- [gluon,black,very thick] (a5), 
(a4) -- [scalar,black, very thick ] (a6), 
};
\end{feynman}
\end{tikzpicture}
\vspace{0.10cm}
\vspace{0.10cm}
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex (a2) ;
\vertex (a3) ;
\vertex (i1) ;
%\vertex[right=1.5cm of a1] (a2);
%\vertex[right=2.75cm of a2] (a4);
\vertex[right=3.0cm of i1] (i2);
\vertex[right=1.5cm of i1] (a2);
\vertex[right=3.0cm of a1] (a5);
\vertex[right=3.0cm of a3] (a6);
\vertex[below=1.5cm of i1] (a1) {\(g \)};
\vertex[above=1.5cm of i1] (a3) {\(g \)};
\vertex[below=1.5cm of i2] (a5){\( \tilde{S_1}\)};
\vertex[above=1.5cm of i2] (a6){\( \tilde{S_1}^{\dagger}\)};
\diagram* {
(a2) -- [gluon,black,very thick] (a1),
(a2) -- [gluon,black, very thick] (a3),
%(a2) -- [boson, cyan, very thick,edge label=\( Z\)] (a4) ,
(a2) -- [scalar,black,very thick] (a6), 
(a2) -- [scalar,black, very thick ] (a5), 
};
\end{feynman}
\end{tikzpicture}
%%%
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex (a2) ;
\vertex (a3) ;
\vertex (i1) ;
%\vertex[right=1.5cm of a1] (a2);
\vertex[right=2.75cm of a2] (a4);
\vertex[right=1.0cm of a4] (i2);
\vertex[right=1.0cm of i1] (a2);
\vertex[below=1.0cm of i1] (a1) {\(q\)};
\vertex[above=1.0cm of i1] (a3) {\(\bar{q} \)};
\vertex[below=1.0cm of i2] (a5){\( \tilde{S_1}\)};
\vertex[above=1.0cm of i2] (a6){\( \tilde{S_1}^{\dagger}\)};
\diagram* {
(a1) -- [fermion,black,very thick] (a2),
(a3) -- [anti fermion,black, very thick] (a2),
(a4) -- [gluon, black, very thick,edge label=\( g\)] (a2) ,
(a4) -- [scalar,black,very thick] (a6), 
(a4) -- [scalar,black,very thick] (a5), 
};
\end{feynman}
\end{tikzpicture}
%%
%%

==> feynman/prodmodes2.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex (a2) ;
\vertex (a3) ;
\vertex (i) ;
\vertex[right=1.0cm of a1] (a2);
\vertex[left=1.0cm of i] (a1){\(q \)};
\vertex[right=1.0cm of a2] (a3);
\vertex[right=1.0cm of i] (a3){\(E \)};
%%Hu and sigma vertices
\vertex[above=3.5cm of a1] (a5) {\(\bar{q} \)};
\vertex[above=1cm of i] (a2) ;
\vertex[above=3.5cm of a3] (a6){\(\bar{E} \)};
\vertex[above=1.5cm of a2] (a4);
%\vertex[above=1.0cm of a1] (a2);
%\vertex[above=1.5cm of a3] (a2);
\diagram* {
(a2) -- [anti fermion,black,very thick] (a1),
(a2) -- [scalar,black, very thick] (a3),
(a2) -- [scalar, black, very thick, edge label'=\( \tilde{S_1} \)] (a4) ,
(a4) -- [fermion,black,very thick] (a5), 
(a4) -- [scalar,black, very thick ] (a6), 
};
\end{feynman}
\end{tikzpicture}
\vspace{0.10cm}
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex (a2) ;
\vertex (a3) ;
\vertex (i1) ;
%\vertex[right=1.5cm of a1] (a2);
\vertex[right=2.75cm of a2] (a4);
\vertex[right=1.0cm of a4] (i2);
\vertex[right=1.0cm of i1] (a2);
\vertex[below=1.0cm of i1] (a1) {\(g\)};
\vertex[above=1.0cm of i1] (a3) {\(g \)};
\vertex[below=1.0cm of i2] (a5){\( U\)};
\vertex[above=1.0cm of i2] (a6){\( \bar{U}\)};
\diagram* {
(a1) -- [gluon,black,very thick] (a2),
(a2) -- [gluon,black, very thick] (a3),
(a4) -- [gluon, black, very thick,edge label=\( g\)] (a2) ,
(a4) -- [scalar,black,very thick] (a6), 
(a4) -- [scalar,black,very thick] (a5), 
};
\end{feynman}
\end{tikzpicture}
%%
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex (a2) ;
\vertex (a3) ;
\vertex (i) ;
\vertex[right=1.0cm of a1] (a2);
\vertex[left=1.0cm of i] (a1){\(g \)};
\vertex[right=1.0cm of a2] (a3);
\vertex[right=1.0cm of i] (a3){\(U \)};
%%Hu and sigma vertices
\vertex[above=3.5cm of a1] (a5) {\(g \)};
\vertex[above=1cm of i] (a2) ;
\vertex[above=3.5cm of a3] (a6){\(\bar{U} \)};
\vertex[above=1.5cm of a2] (a4);
%\vertex[above=1.0cm of a1] (a2);
%\vertex[above=1.5cm of a3] (a2);
\diagram* {
(a2) -- [gluon,black,very thick] (a1),
(a2) -- [scalar,black, very thick] (a3),
(a2) -- [scalar, black, very thick, edge label'=\( U \)] (a4) ,
(a4) -- [gluon,black,very thick] (a5), 
(a4) -- [scalar,black, very thick ] (a6), 
};
\end{feynman}
\end{tikzpicture}
\vspace{0.10cm}
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) ;
\vertex (a2) ;
\vertex (a3) ;
\vertex (i1) ;
%\vertex[right=1.5cm of a1] (a2);
\vertex[right=2.75cm of a2] (a4);
\vertex[right=1.0cm of a4] (i2);
\vertex[right=1.0cm of i1] (a2);
\vertex[below=1.0cm of i1] (a1) {\(q\)};
\vertex[above=1.0cm of i1] (a3) {\(\bar{q} \)};
\vertex[below=1.0cm of i2] (a5){\( U\)};
\vertex[above=1.0cm of i2] (a6){\( \bar{U}\)};
\diagram* {
(a1) -- [fermion,black,very thick] (a2),
(a3) -- [anti fermion,black, very thick] (a2),
(a4) -- [gluon, black, very thick,edge label=\( g\)] (a2) ,
(a4) -- [scalar,black,very thick] (a6), 
(a4) -- [scalar,black,very thick] (a5), 
};
\end{feynman}
\end{tikzpicture}
%%
%%

==> feynman/prot1.tex <==
\begin{tikzpicture} 
\fill[black!100] (-3.2,0) ellipse (0.4 and 2.4);
\fill[black!100] (2.4,-1.8) ellipse (0.25 and 0.9);
\begin{feynman}
%middle
\vertex (cntf);
\vertex [above = 1cm of cntf] (cnt);
\vertex [above = 1.5cm of cnt] (sigv);
\vertex [below = 1.5cm of cnt] (chiv);
\vertex [above = 2.5cm of cnt] (sig);
\vertex [below = 2.5cm of cnt] (chi);
\vertex [above left = 1.5cm of cnt] (N1);
\vertex [below left = 1.5cm of cnt] (N31);
\vertex [above right = 1.5cm of cnt] (N2);
\vertex [below right = 1.5cm of cnt] (N32);
\vertex [below = 3cm of cnt] (fu);
%left
\vertex [left=2cm of N1] (d);
\vertex [left=2cm of N31] (u2);
\vertex [left=3cm of fu] (u1);
\vertex [left=3.6cm of cntf] (p) {$p$};
%right
\vertex [right=1.2cm of N2] (e) {$e^+$};
\vertex [right=1.2cm of N32] (u2rf);
\vertex [below = 1.2cm of u2rf] (u2r);
\vertex [below=1.0cm of u2r] (u1r);
\vertex [right = 2.6cm of chi] (pi) {$\pi^0$};


\diagram* {
(u1) -- [ fermion, edge label = $u$] (fu) -- [ fermion, edge label = $u$] (u1r),
(d) -- [ fermion, edge label = $d$] (N1),
(sigv) -- [anti fermion, edge label = $E_L$] (N2),
(sigv) -- [fermion, edge label' = $E_R$] (N1),
(e) -- [fermion] (N2),
(u2) -- [ fermion, edge label = $u$] (N31),
(N32) -- [anti fermion, edge label = $u$] (u2r),
(N31) -- [anti fermion, edge label' = $U_R$] (chiv) -- [anti fermion, edge label' = $U_L$] (N32),
(N1) -- [anti charged scalar, edge label' = $\tilde{S}_1$] (N31),
(N2) -- [ charged scalar, edge label = $\zeta$] (N32),
(sig) -- [ anti charged scalar, insertion = 0.01, edge label' = $\sigma$] (sigv),
(chi) -- [ anti charged scalar, insertion = 0.01, edge label' = $\chi$] (chiv),
};
\end{feynman}
%\draw[very thick, ->] (-0.7,1.6) arc (140:-140:0.9);
%\node at (0.0,1.1){odd-$Z_4$};
\end{tikzpicture}


==> feynman/prot3.tex <==
%\documentclass{standalone}

%\usepackage{tikz-feynman}
%\tikzfeynmanset{compat=1.1.0}
%\usepackage{feynmp}
%\usepackage{tikzsymbols}
%\begin{document}
\begin{tikzpicture}
\begin{feynman}
\vertex (c);
\vertex [above = 3 cm of c] (chi);
\vertex [above = 2 cm of c] (chi0);
\vertex [above = 0.1 cm of chi0] (chi0p){\(E\)};
\vertex [above right = 2 cm of c] (u20);
\vertex [above right = 3 cm of c] (u2){\(e\)};
\vertex [above left = 2 cm of c] (u10);
\vertex [above left = 3 cm of c] (u1){\(d\)};
\vertex [below right = 2 cm of c] (e0);
\vertex [below right = 3 cm of c] (e){\(u\)};
\vertex [below left = 2 cm of c] (d0);
\vertex [below left = 3 cm of c] (d){\(u\)};
\vertex [below = 2 cm of c] (sigma0);
\vertex [below = 0.12 cm of sigma0] (sigma0p){\(U\)};
\vertex [below = 3 cm of c] (sigma);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\diagram* {
%(chi0) -- [charged scalar, insertion = 0.99, edge label = $\sigma$] (chi),
%(sigma0) -- [charged scalar, insertion = 0.99, edge label = $\chi$] (sigma),
(u10) -- [anti fermion,  momentum'={[arrow shorten=0.28mm,arrow distance=2.25mm, red]\(p_2\)}] (u1),
(u20) -- [anti fermion, rmomentum={[arrow shorten=0.28mm,arrow distance=2.25mm, red]\(p_3\)}] (u2),
(d0) -- [anti fermion,  momentum={[arrow shorten=0.28mm,arrow distance=2.25mm, red]\(p_1\)}] (d),
(e0) -- [anti fermion,  rmomentum'={[arrow shorten=0.28mm,arrow distance=2.mm, red]\(p_4\)}] (e),

(u10) -- [anti fermion] (chi0),
(u20) -- [fermion,  rmomentum'={[arrow shorten=0.28mm,arrow distance=2.mm, red]\(k-p_{43}\)}] (chi0),
(d0) -- [anti fermion] (sigma0),
(e0) -- [fermion, momentum={[arrow shorten=0.28mm,arrow distance=2.25mm, red]\(k\)}] (sigma0),

(u10) -- [ anti charged scalar, edge label = $\tilde{S}_1$, rmomentum={[arrow shorten=0.23mm,arrow distance=2.25mm, red]\(k-p_1\)}] (d0),
(u20) -- [ charged scalar, edge label' = $\zeta$, momentum'={[arrow shorten=0.23mm,arrow distance=2.25mm, red]\(k-p_4\)}] (e0),

};
\end{feynman}
\end{tikzpicture}
%\end{document}

==> feynman/prot_ferm.tex <==
\begin{tikzpicture} 
\fill[black!100] (-3.2,0) ellipse (0.4 and 2.4);
\fill[black!100] (2.4,-1.8) ellipse (0.25 and 0.9);
\begin{feynman}
%middle
\vertex (cntf);
\vertex [above = 1cm of cntf] (cnt);
\vertex [above = 1.5cm of cnt] (sigv);
\vertex [below = 1.5cm of cnt] (chiv);
\vertex [above = 2.5cm of cnt] (sig);
\vertex [below = 2.5cm of cnt] (chi);
\vertex [above left = 1.5cm of cnt] (N1);
\vertex [below left = 1.5cm of cnt] (N31);
\vertex [above right = 1.5cm of cnt] (N2);
\vertex [below right = 1.5cm of cnt] (N32);
\vertex [below = 3cm of cnt] (fu);
%left
\vertex [left=2cm of N1] (d);
\vertex [left=2cm of N31] (u2);
\vertex [left=3cm of fu] (u1);
\vertex [left=3.6cm of cntf] (p) {$p$};
%right
\vertex [right=1.2cm of N2] (e) {$e^+$};
\vertex [right=1.2cm of N32] (u2rf);
\vertex [below = 1.2cm of u2rf] (u2r);
\vertex [below=1.0cm of u2r] (u1r);
\vertex [right = 2.6cm of chi] (pi) {$\pi^0$};


\diagram* {
(u1) -- [ fermion, edge label = $u$] (fu) -- [ fermion, edge label = $u$] (u1r),
(d) -- [ fermion, edge label = $d$] (N1),
(sigv) -- [anti fermion, edge label = $N_2$] (N2),
(sigv) -- [fermion, edge label' = $N_1$] (N1),
(e) -- [fermion] (N2),
(u2) -- [ fermion, edge label = $u$] (N31),
(N32) -- [anti fermion, edge label = $u$] (u2r),
(N31) -- [anti fermion, edge label' = $D_1$] (chiv) -- [anti fermion, edge label' = $D_2$] (N32),
(N1) -- [anti charged scalar, edge label' = $S_1$] (N31),
(N2) -- [ charged scalar, edge label = $\phi^-$] (N32),
(sig) -- [ anti charged scalar, insertion = 0.01, edge label' = $\sigma$] (sigv),
(chi) -- [ anti charged scalar, insertion = 0.01, edge label' = $\chi$] (chiv),
};
\end{feynman}
%\draw[very thick, ->] (-0.7,1.6) arc (140:-140:0.9);
%\node at (0.0,1.1){odd-$Z_4$};
\end{tikzpicture}

